Single-Pass Streaming CSPs via Two-Tier Sampling

We study the maximum constraint satisfaction problem, Max-CSP, in the streaming setting. Given $n$ variables, the constraints arrive sequentially in an arbitrary order, with each constraint involving only a small subset of the variables. The objective is to approximate the maximum fraction of constraints that can be satisfied by an optimal assignment in a single pass. The problem admits a trivial near-optimal solution with $O(n)$ space, so the major open problem in the literature has been the best approximation achievable when limiting the space to $o(n)$. The answer to the question above depends heavily on the CSP instance at hand. The integrality gap $\alpha$ of an LP relaxation, known as the BasicLP, plays a central role. In particular, a major conjecture of the area is that in the single-pass streaming setting, for any fixed $\varepsilon > 0$, (i) an $(\alpha-\varepsilon)$-approximation can be achieved with $o(n)$ space, and (ii) any $(\alpha+\varepsilon)$-approximation requires $\Omega(n)$ space. In this work, we fully resolve the first side of the conjecture by proving that an $(\alpha - \varepsilon)$-approximation of Max-CSP can indeed be achieved using $n^{1-\Omega_\varepsilon(1)}$ space and in a single pass. Given that Max-DiCut is a special case of Max-CSP, our algorithm fully recovers the recent result of [ABFS26, STOC'26] via a completely different algorithm and proof. On a technical level, our algorithm simulates a suitable local algorithm on a reduced graph using a technique that we call *two-tier sampling*: the algorithm combines both edge sampling and vertex sampling to handle high- and low-degree vertices at the same time.

==> figs/trevisan.tex <==
\begin{tikzpicture}[  
    every node/.style={circle, draw, thick, inner sep=0pt},
    orig/.style={minimum size=0.66cm},
    redc/.style={minimum size=0.56cm, font=\small},
    thick
]

% ── GLOBAL PARAMETERS ───────────────────────────────────────
\def\graphsep{8.0}      % Distance between the visual centers of the two graphs
\def\alpha{30}          
\def\rspread{0.8}       
\def\rvgap{3.5}         
\def\rhgap{3.0}         
\def\dhgap{2.0}         
\def\rcdoffset{0}       
\def\B{2}               
\pgfmathsetseed{456}    

% ── INITIALIZE GLOBAL STATE ──────────────────────────────────
\gdef\drawnedges{}
\foreach \char in {a,b,c,d} {
    \foreach \num in {1,2,3} {
        \expandafter\gdef\csname deg\char\num\endcsname{0}
    }
}

% ── INTERNAL CALCULATIONS ───────────────────────────────────
\pgfmathsetmacro{\rdx}{\rspread * cos(\alpha)}
\pgfmathsetmacro{\rdy}{\rspread * sin(\alpha)}
\pgfmathsetmacro{\halfsep}{\graphsep / 2}

% To center the original graph, we find its width (~1.732 * 2) and shift it
\def\origwidth{3.464} 
\pgfmathsetmacro{\origshift}{-\halfsep - (\origwidth / 2)}

% To center the reduced graph, we find its width (~rhgap + dhgap) and shift it
\pgfmathsetmacro{\redwidth}{\rhgap + \dhgap + \rcdoffset}
\pgfmathsetmacro{\redshift}{\halfsep - (\redwidth / 2)}

% ── Original Graph (Shifted so its center is at -\halfsep) ──
\begin{scope}[xshift=\origshift cm, yshift=1.0cm, nodes={orig}]
    \def\hgap{1.732} \def\vgap{2.0}
    \node (a) at (0, \vgap)    {$a$};
    \node (b) at (0, 0)        {$b$};
    \node (c) at (\hgap, \vgap/2)  {$c$};
    \node (d) at (2*\hgap, \vgap/2)  {$d$};
    \draw (a) -- (b); \draw (a) -- (c); \draw (b) -- (c); \draw (c) -- (d);
\end{scope}

% ── Reduced Graph (Shifted so its center is at +\halfsep) ───
\begin{scope}[xshift=\redshift cm, nodes={redc}]
    
    % Nodes
    \foreach \i [evaluate=\i as \pos using (\i-1.5)] in {1,2} { \node (a\i) at (\pos*\rdx, \rvgap + \pos*\rdy) {$a_{\i}$}; }
    \foreach \i [evaluate=\i as \pos using (\i-1.5)] in {1,2} { \node (b\i) at (\pos*\rdx, 0 - \pos*\rdy) {$b_{\i}$}; }
    \foreach \i [evaluate=\i as \pos using (2.0-\i)] in {1,2,3} { \node (c\i) at (\rhgap + \rcdoffset, \rvgap/2 + \pos*\rspread) {$c_{\i}$}; }
    \foreach \i [evaluate=\i as \pos using (1.0-\i)] in {1} { \node (d\i) at (\rhgap + \dhgap + \rcdoffset, \rvgap/2 + \pos*\rspread) {$d_{\i}$}; }

    % ── Random Degree-Constrained Edge Generation ────────────
    \begin{scope}[draw=black, thin]
        \newcommand{\drawRandomBRegular}[4]{ 
            \def\edgecount{0}
            \whiledo{\edgecount < \B}{
                \pgfmathsetmacro{\u}{int(random(1,#2))}
                \pgfmathsetmacro{\v}{int(random(1,#4))}
                \edef\edgeid{e#1\u#3\v}
                \def\isnew{1}
                \foreach \entry in \drawnedges { \ifx\entry\edgeid \def\isnew{0} \fi }
                \expandafter\let\expandafter\curdegU\csname deg#1\u\endcsname
                \expandafter\let\expandafter\curdegV\csname deg#3\v\endcsname
                \ifnum\isnew=1
                    \ifnum\curdegU<\B
                        \ifnum\curdegV<\B
                            \draw (#1\u) -- (#3\v);
                            \xdef\drawnedges{\drawnedges \edgeid,}
                            \pgfmathsetmacro{\newdegU}{int(\curdegU + 1)}
                            \pgfmathsetmacro{\newdegV}{int(\curdegV + 1)}
                            \expandafter\xdef\csname deg#1\u\endcsname{\newdegU}
                            \expandafter\xdef\csname deg#3\v\endcsname{\newdegV}
                            \pgfmathsetmacro{\nextcount}{int(\edgecount + 1)}
                            \global\let\edgecount=\nextcount
                        \fi
                    \fi
                \fi
            }
        }
        \drawRandomBRegular{a}{2}{b}{2}
        \drawRandomBRegular{a}{2}{c}{3}
        \drawRandomBRegular{b}{2}{c}{3}
        \drawRandomBRegular{c}{3}{d}{1}
    \end{scope}
\end{scope}

\end{tikzpicture}
